Mining on Manifolds: Metric Learning without Labels

In this work we present a novel unsupervised framework for hard training example mining. The only input to the method is a collection of images relevant to the target application and a meaningful initial representation, provided e.g. by pre-trained CNN. Positive examples are distant points on a single manifold, while negative examples are nearby points on different manifolds. Both types of examples are revealed by disagreements between Euclidean and manifold similarities. The discovered examples can be used in training with any discriminative loss. The method is applied to unsupervised fine-tuning of pre-trained networks for fine-grained classification and particular object retrieval. Our models are on par or are outperforming prior models that are fully or partially supervised.

==> fig_fsPow.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{fsPow}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.4\linewidth,
	xlabel={Exponent $\salPow$},
	ylabel={mAP},
	%title={Regional},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 6,
    xmin = 1,
    ymin = 83,
   	xtick={1,2,...,6},
    grid=both,
% 	 y label style={at={(axis description cs:0.05,.5)}},
% 	 x label style={at={(axis description cs:.5,0)}}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{oxford5k}}] \osPow;\leg{\OSegm};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{oxford}}] \fsPow;\leg{\FSegm};
	%\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{paris}}] \fsPow;\leg{paris6k};	
	%\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{instre}}] \fsPow;\leg{instre};


\end{axis}
\end{tikzpicture}
}

\end{tabular}
%\vspace{-10pt}


==> fig_rank.tex <==
\vspace{-5pt}
\centering
\extdata{fig/data/sample}
\small
\begin{tabular}{c}
\extfig{rankRegional}{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.5\linewidth,
	xlabel={Rank $r$},
	ylabel={mAP},
	%title={Regional},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   % ymax = 105,
   % ymin = 0,
   % xmin = 0,
    ymax = 115,
    grid=both,
    ytick={0,20,...,100},
   	xtick={10,100,500,1000,2000,3000,4000,5000},
   	xticklabels={10,100,500,1k,2k,,,5k},
    %ytick={60,70,...,100},
    xmode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,-0.1)}}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rRegional;\leg{Paris6k};
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rRegional;\leg{Oxford5k};	
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rRegional;\leg{INSTRE};
%	\addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rRegWeighted;
%	\addplot[color=red,    dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rRegWeighted;	
%	\addplot[color=orange,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rRegWeighted;
	\addplot[color=blue, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,96.9)};
	\addplot[color=red, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,95.8)};
	\addplot[color=orange, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,89.6)};
\node [above] at (axis cs:  100,  105) {\footnotesize \textcolor{blue}{$0.3 ms$}};
\node [above] at (axis cs:  1000,  105) {\footnotesize \textcolor{blue}{$4 ms$}};
\node [above] at (axis cs:  5000,  105) {\footnotesize \textcolor{blue}{$21 ms$}};
\node [above] at (axis cs:  15000,  105) {\footnotesize \textcolor{blue}{$700 ms$}};
\node [above] at (axis cs:  100,  98) {\footnotesize \textcolor{red}{$0.3 ms$}};
\node [above] at (axis cs:  1000,  98) {\footnotesize \textcolor{red}{$4 ms$}};
\node [above] at (axis cs:  5000,  98) {\footnotesize \textcolor{red}{$21 ms$}};
\node [above] at (axis cs:  15000,  98) {\footnotesize \textcolor{red}{$600 ms$}};
\node [right] at (axis cs:  100,  44) {\footnotesize \textcolor{orange}{$0.9 ms$}};
\node [below] at (axis cs:  1000,  87) {\footnotesize \textcolor{orange}{$10 ms$}};
\node [below] at (axis cs:  5000,  88) {\footnotesize \textcolor{orange}{$42 ms$}};
\node [below] at (axis cs: 15000,  88) {\footnotesize \textcolor{orange}{$3000 ms$}};

\end{axis}
\end{tikzpicture}
}

%&
%\extfig{rankGlobal}{
%\begin{tikzpicture}
%\begin{axis}[%
%	width=0.5\linewidth,
%	height=0.3\linewidth,
%	xlabel={rank $r$},
%	ylabel={mAP},
%	title={Global},
%	legend pos=south east,
%    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
%   % ymax = 105,
%   % ymin = 0,
%   % xmin = 0,
%    %xmax = 15,
%    grid=both,
%    ytick={0,20,...,100},
%   	xtick={100,500,1000,2000,3000,4000,5000},
%   	xticklabels={100,500,1k,2k,,,5k},
%    %ytick={60,70,...,100},
%    xmode = log,
% 	 y label style={at={(axis description cs:0.05,.5)}},
% 	 x label style={at={(axis description cs:.5,.05)}}
%]
%	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rGlobal;\leg{Paris6k};
%	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rGlobal;\leg{Oxford5k};	
%	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rGlobal;\leg{INSTRE};
%	\addplot[color=blue, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,96.5)};
%	\addplot[color=red, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,87.1)};
%	\addplot[color=orange, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,80.5)};
%
%\end{axis}
%\end{tikzpicture}
%}

\end{tabular}
%\vspace{-10pt}


==> fig_training.tex <==
\centering
\extdata{fig/data/sample}
\small
\begin{tabular}{c}
%\extfig{birdsTrain}{
\begin{tikzpicture}
\begin{axis}[%
  width=0.95\linewidth,
  height=0.43\linewidth,
  xlabel={Epochs},
  ylabel={Recall@1},
  %title={Regional},
  legend cell align={left},
  legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 400,
    xmin = 0.1,
    grid=both,
%    xmode = log,
    y label style={at={(axis description cs:-0.1,.5)}},
    x label style={at={(axis description cs:.5,-0.15)}}
]
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={\thisrow{ours}}] \birdsTraining;\leg{Ours};
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={\thisrow{ls}}] \birdsTraining;\leg{Lifted-Struct};
  %\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{paris}}] \fsPow;\leg{paris6k};  
  %\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{instre}}] \fsPow;\leg{instre};


\end{axis}
\end{tikzpicture}
%}

\end{tabular}
%\vspace{-10pt}

